Haiman's conjecture for n <= 10: Kazhdan-Lusztig positivity of monomial immanants

Haiman conjectured that for every partition $\lambda\vdash n$ and every $w\in S_n$ the polynomial $c_{\lambda,w}(q)$, a monomial character of the Hecke algebra evaluated at the Kazhdan-Lusztig basis, has non-negative integer coefficients and is symmetric and unimodal, and he verified this by computer for $n\le7$. We verify it for every $n\le10$. A stability lemma reduces the statement to $n=10$, which we settle by an exact computation that stores only the 1,252,173,030 pairs $(x,w)$ in $S_{10}$ with $x$ maximal in its double coset for the descent sets of $w$, and takes the traces of the standard basis from the class polynomials of Geck and Pfeiffer. Every stored Kazhdan-Lusztig polynomial agrees with du Cloux's Coxeter3, and the coefficients pass several independent checks, including a comparison at all 16,796 codominant $w$ with chromatic quasisymmetric functions computed from colourings. Consequently, for $n\le10$ every monomial immanant is a non-negative integer combination of Kazhdan-Lusztig immanants, Stembridge's monomial immanant conjecture holds, and a class-function immanant is non-negative on totally non-negative matrices if and only if it is non-negative at the block matrices $J_\mu$. We use this to describe the order of normalised irreducible-character immanants on totally non-negative matrices for $n\le10$, and to prove Pate's inequalities there. On the full span of permutation monomials we give a Newton-polytope criterion for the coefficient of $\mathrm{Imm}_w$ to be non-negative throughout the totally non-negative cone, show that for $n=4,5$ this happens exactly when $X_w$ is smooth, and check by exact computation for $n\le10$ the proof of this for all $n$ given in a companion paper.

==> figures/hasse_normalized_n10.tex <==
\begin{tikzpicture}[every node/.style={font=\scriptsize,inner sep=1.5pt}]
  \node (p10) at (0.00,16.50) {$10$};
  \node (p9_1) at (0.00,15.40) {$9\,1$};
  \node (p8_2) at (0.00,14.30) {$8\,2$};
  \node (p8_1_1) at (-0.62,13.20) {$8\,1^{2}$};
  \node (p7_3) at (0.62,13.20) {$7\,3$};
  \node (p7_2_1) at (-1.25,12.10) {$7\,2\,1$};
  \node (p7_1_1_1) at (-1.88,11.00) {$7\,1^{3}$};
  \node (p6_4) at (0.00,12.10) {$6\,4$};
  \node (p6_3_1) at (-0.62,11.00) {$6\,3\,1$};
  \node (p6_2_2) at (0.62,11.00) {$6\,2^{2}$};
  \node (p6_2_1_1) at (-1.25,9.90) {$6\,2\,1^{2}$};
  \node (p6_1_1_1_1) at (-3.75,5.50) {$6\,1^{4}$};
  \node (p5_5) at (1.25,12.10) {$5^{2}$};
  \node (p5_4_1) at (1.88,11.00) {$5\,4\,1$};
  \node (p5_3_2) at (0.00,9.90) {$5\,3\,2$};
  \node (p5_3_1_1) at (-1.25,8.80) {$5\,3\,1^{2}$};
  \node (p5_2_2_1) at (-1.25,7.70) {$5\,2^{2}\,1$};
  \node (p5_2_1_1_1) at (-2.50,5.50) {$5\,2\,1^{3}$};
  \node (p5_1_1_1_1_1) at (-2.50,4.40) {$5\,1^{5}$};
  \node (p4_4_2) at (1.25,9.90) {$4^{2}\,2$};
  \node (p4_4_1_1) at (0.00,8.80) {$4^{2}\,1^{2}$};
  \node (p4_3_3) at (1.25,8.80) {$4\,3^{2}$};
  \node (p4_3_2_1) at (0.00,7.70) {$4\,3\,2\,1$};
  \node (p4_3_1_1_1) at (-1.25,5.50) {$4\,3\,1^{3}$};
  \node (p4_2_2_2) at (-0.62,6.60) {$4\,2^{3}$};
  \node (p4_2_2_1_1) at (0.00,5.50) {$4\,2^{2}\,1^{2}$};
  \node (p4_2_1_1_1_1) at (-1.25,4.40) {$4\,2\,1^{4}$};
  \node (p4_1_1_1_1_1_1) at (-1.25,3.30) {$4\,1^{6}$};
  \node (p3_3_3_1) at (1.25,7.70) {$3^{3}\,1$};
  \node (p3_3_2_2) at (0.62,6.60) {$3^{2}\,2^{2}$};
  \node (p3_3_2_1_1) at (1.25,5.50) {$3^{2}\,2\,1^{2}$};
  \node (p3_3_1_1_1_1) at (0.00,4.40) {$3^{2}\,1^{4}$};
  \node (p3_2_2_2_1) at (2.50,5.50) {$3\,2^{3}\,1$};
  \node (p3_2_2_1_1_1) at (1.25,4.40) {$3\,2^{2}\,1^{3}$};
  \node (p3_2_1_1_1_1_1) at (0.00,3.30) {$3\,2\,1^{5}$};
  \node (p3_1_1_1_1_1_1_1) at (-0.62,2.20) {$3\,1^{7}$};
  \node (p2_2_2_2_2) at (3.75,5.50) {$2^{5}$};
  \node (p2_2_2_2_1_1) at (2.50,4.40) {$2^{4}\,1^{2}$};
  \node (p2_2_2_1_1_1_1) at (1.25,3.30) {$2^{3}\,1^{4}$};
  \node (p2_2_1_1_1_1_1_1) at (0.62,2.20) {$2^{2}\,1^{6}$};
  \node (p2_1_1_1_1_1_1_1_1) at (0.00,1.10) {$2\,1^{8}$};
  \node (p1_1_1_1_1_1_1_1_1_1) at (0.00,0.00) {$1^{10}$};
  \draw[gray] (p2_1_1_1_1_1_1_1_1) -- (p1_1_1_1_1_1_1_1_1_1);
  \draw[gray] (p2_2_1_1_1_1_1_1) -- (p2_1_1_1_1_1_1_1_1);
  \draw[gray] (p2_2_2_1_1_1_1) -- (p2_2_1_1_1_1_1_1);
  \draw[gray] (p2_2_2_2_1_1) -- (p2_2_2_1_1_1_1);
  \draw[gray] (p2_2_2_2_2) -- (p2_2_2_2_1_1);
  \draw[gray] (p3_1_1_1_1_1_1_1) -- (p2_1_1_1_1_1_1_1_1);
  \draw[gray] (p3_2_1_1_1_1_1) -- (p2_2_1_1_1_1_1_1);
  \draw[gray] (p3_2_1_1_1_1_1) -- (p3_1_1_1_1_1_1_1);
  \draw[gray] (p3_2_2_1_1_1) -- (p2_2_2_1_1_1_1);
  \draw[gray] (p3_2_2_1_1_1) -- (p3_2_1_1_1_1_1);
  \draw[gray] (p3_2_2_2_1) -- (p2_2_2_2_1_1);
  \draw[gray] (p3_2_2_2_1) -- (p3_2_2_1_1_1);
  \draw[gray] (p3_3_1_1_1_1) -- (p2_2_2_1_1_1_1);
  \draw[gray] (p3_3_1_1_1_1) -- (p3_2_1_1_1_1_1);
  \draw[gray] (p3_3_2_1_1) -- (p2_2_2_2_1_1);
  \draw[gray] (p3_3_2_1_1) -- (p3_2_2_1_1_1);
  \draw[gray] (p3_3_2_1_1) -- (p3_3_1_1_1_1);
  \draw[gray] (p3_3_2_2) -- (p2_2_2_2_2);
  \draw[gray] (p3_3_2_2) -- (p3_2_2_2_1);
  \draw[gray] (p3_3_2_2) -- (p3_3_2_1_1);
  \draw[gray] (p3_3_3_1) -- (p3_3_2_2);
  \draw[gray] (p4_1_1_1_1_1_1) -- (p2_2_1_1_1_1_1_1);
  \draw[gray] (p4_1_1_1_1_1_1) -- (p3_1_1_1_1_1_1_1);
  \draw[gray] (p4_2_1_1_1_1) -- (p2_2_2_1_1_1_1);
  \draw[gray] (p4_2_1_1_1_1) -- (p3_2_1_1_1_1_1);
  \draw[gray] (p4_2_1_1_1_1) -- (p4_1_1_1_1_1_1);
  \draw[gray] (p4_2_2_1_1) -- (p2_2_2_2_1_1);
  \draw[gray] (p4_2_2_1_1) -- (p3_2_2_1_1_1);
  \draw[gray] (p4_2_2_1_1) -- (p3_3_1_1_1_1);
  \draw[gray] (p4_2_2_1_1) -- (p4_2_1_1_1_1);
  \draw[gray] (p4_2_2_2) -- (p2_2_2_2_2);
  \draw[gray] (p4_2_2_2) -- (p3_2_2_2_1);
  \draw[gray] (p4_2_2_2) -- (p3_3_2_1_1);
  \draw[gray] (p4_2_2_2) -- (p4_2_2_1_1);
  \draw[gray] (p4_3_1_1_1) -- (p2_2_2_2_1_1);
  \draw[gray] (p4_3_1_1_1) -- (p3_2_2_1_1_1);
  \draw[gray] (p4_3_1_1_1) -- (p3_3_1_1_1_1);
  \draw[gray] (p4_3_1_1_1) -- (p4_2_1_1_1_1);
  \draw[gray] (p4_3_2_1) -- (p3_3_2_2);
  \draw[gray] (p4_3_2_1) -- (p4_2_2_1_1);
  \draw[gray] (p4_3_2_1) -- (p4_3_1_1_1);
  \draw[gray] (p4_3_3) -- (p3_3_3_1);
  \draw[gray] (p4_3_3) -- (p4_2_2_2);
  \draw[gray] (p4_3_3) -- (p4_3_2_1);
  \draw[gray] (p4_4_1_1) -- (p4_2_2_2);
  \draw[gray] (p4_4_1_1) -- (p4_3_2_1);
  \draw[gray] (p4_4_2) -- (p3_3_3_1);
  \draw[gray] (p4_4_2) -- (p4_4_1_1);
  \draw[gray] (p5_1_1_1_1_1) -- (p2_2_2_1_1_1_1);
  \draw[gray] (p5_1_1_1_1_1) -- (p3_2_1_1_1_1_1);
  \draw[gray] (p5_1_1_1_1_1) -- (p4_1_1_1_1_1_1);
  \draw[gray] (p5_2_1_1_1) -- (p2_2_2_2_1_1);
  \draw[gray] (p5_2_1_1_1) -- (p3_2_2_1_1_1);
  \draw[gray] (p5_2_1_1_1) -- (p3_3_1_1_1_1);
  \draw[gray] (p5_2_1_1_1) -- (p4_2_1_1_1_1);
  \draw[gray] (p5_2_1_1_1) -- (p5_1_1_1_1_1);
  \draw[gray] (p5_2_2_1) -- (p3_3_2_2);
  \draw[gray] (p5_2_2_1) -- (p4_2_2_2);
  \draw[gray] (p5_2_2_1) -- (p4_3_1_1_1);
  \draw[gray] (p5_2_2_1) -- (p5_2_1_1_1);
  \draw[gray] (p5_3_1_1) -- (p3_3_3_1);
  \draw[gray] (p5_3_1_1) -- (p4_2_2_2);
  \draw[gray] (p5_3_1_1) -- (p4_3_2_1);
  \draw[gray] (p5_3_1_1) -- (p5_2_1_1_1);
  \draw[gray] (p5_3_2) -- (p5_2_2_1);
  \draw[gray] (p5_3_2) -- (p5_3_1_1);
  \draw[gray] (p5_4_1) -- (p4_3_3);
  \draw[gray] (p5_4_1) -- (p4_4_2);
  \draw[gray] (p5_4_1) -- (p5_3_2);
  \draw[gray] (p5_5) -- (p5_4_1);
  \draw[gray] (p6_1_1_1_1) -- (p2_2_2_2_1_1);
  \draw[gray] (p6_1_1_1_1) -- (p3_2_2_1_1_1);
  \draw[gray] (p6_1_1_1_1) -- (p3_3_1_1_1_1);
  \draw[gray] (p6_1_1_1_1) -- (p4_2_1_1_1_1);
  \draw[gray] (p6_1_1_1_1) -- (p5_1_1_1_1_1);
  \draw[gray] (p6_2_1_1) -- (p5_2_2_1);
  \draw[gray] (p6_2_1_1) -- (p5_3_1_1);
  \draw[gray] (p6_2_1_1) -- (p6_1_1_1_1);
  \draw[gray] (p6_2_2) -- (p4_4_2);
  \draw[gray] (p6_2_2) -- (p5_3_2);
  \draw[gray] (p6_2_2) -- (p6_2_1_1);
  \draw[gray] (p6_3_1) -- (p4_3_3);
  \draw[gray] (p6_3_1) -- (p4_4_2);
  \draw[gray] (p6_3_1) -- (p5_3_2);
  \draw[gray] (p6_3_1) -- (p6_2_1_1);
  \draw[gray] (p6_4) -- (p5_4_1);
  \draw[gray] (p6_4) -- (p6_2_2);
  \draw[gray] (p6_4) -- (p6_3_1);
  \draw[gray] (p7_1_1_1) -- (p4_4_1_1);
  \draw[gray] (p7_1_1_1) -- (p6_2_1_1);
  \draw[gray] (p7_2_1) -- (p5_4_1);
  \draw[gray] (p7_2_1) -- (p6_2_2);
  \draw[gray] (p7_2_1) -- (p6_3_1);
  \draw[gray] (p7_2_1) -- (p7_1_1_1);
  \draw[gray] (p7_3) -- (p6_4);
  \draw[gray] (p7_3) -- (p7_2_1);
  \draw[gray] (p8_1_1) -- (p7_2_1);
  \draw[gray] (p8_2) -- (p5_5);
  \draw[gray] (p8_2) -- (p7_3);
  \draw[gray] (p8_2) -- (p8_1_1);
  \draw[gray] (p9_1) -- (p8_2);
  \draw[gray] (p10) -- (p9_1);
\end{tikzpicture}


==> figures/hasse_normalized_n4.tex <==
\begin{tikzpicture}[every node/.style={font=\scriptsize,inner sep=1.5pt}]
  \node (p4) at (0.00,3.30) {$4$};
  \node (p3_1) at (-0.62,2.20) {$3\,1$};
  \node (p2_2) at (0.62,2.20) {$2^{2}$};
  \node (p2_1_1) at (0.00,1.10) {$2\,1^{2}$};
  \node (p1_1_1_1) at (0.00,0.00) {$1^{4}$};
  \draw[gray] (p2_1_1) -- (p1_1_1_1);
  \draw[gray] (p2_2) -- (p2_1_1);
  \draw[gray] (p3_1) -- (p2_1_1);
  \draw[gray] (p4) -- (p2_2);
  \draw[gray] (p4) -- (p3_1);
\end{tikzpicture}


==> figures/hasse_normalized_n5.tex <==
\begin{tikzpicture}[every node/.style={font=\scriptsize,inner sep=1.5pt}]
  \node (p5) at (0.00,5.50) {$5$};
  \node (p4_1) at (0.00,4.40) {$4\,1$};
  \node (p3_2) at (0.00,3.30) {$3\,2$};
  \node (p3_1_1) at (-0.62,2.20) {$3\,1^{2}$};
  \node (p2_2_1) at (0.62,2.20) {$2^{2}\,1$};
  \node (p2_1_1_1) at (0.00,1.10) {$2\,1^{3}$};
  \node (p1_1_1_1_1) at (0.00,0.00) {$1^{5}$};
  \draw[gray] (p2_1_1_1) -- (p1_1_1_1_1);
  \draw[gray] (p2_2_1) -- (p2_1_1_1);
  \draw[gray] (p3_1_1) -- (p2_1_1_1);
  \draw[gray] (p3_2) -- (p2_2_1);
  \draw[gray] (p3_2) -- (p3_1_1);
  \draw[gray] (p4_1) -- (p3_2);
  \draw[gray] (p5) -- (p4_1);
\end{tikzpicture}


==> figures/hasse_normalized_n6.tex <==
\begin{tikzpicture}[every node/.style={font=\scriptsize,inner sep=1.5pt}]
  \node (p6) at (0.00,6.60) {$6$};
  \node (p5_1) at (0.00,5.50) {$5\,1$};
  \node (p4_2) at (-0.62,4.40) {$4\,2$};
  \node (p4_1_1) at (-1.25,3.30) {$4\,1^{2}$};
  \node (p3_3) at (0.62,4.40) {$3^{2}$};
  \node (p3_2_1) at (0.00,3.30) {$3\,2\,1$};
  \node (p3_1_1_1) at (-0.62,2.20) {$3\,1^{3}$};
  \node (p2_2_2) at (1.25,3.30) {$2^{3}$};
  \node (p2_2_1_1) at (0.62,2.20) {$2^{2}\,1^{2}$};
  \node (p2_1_1_1_1) at (0.00,1.10) {$2\,1^{4}$};
  \node (p1_1_1_1_1_1) at (0.00,0.00) {$1^{6}$};
  \draw[gray] (p2_1_1_1_1) -- (p1_1_1_1_1_1);
  \draw[gray] (p2_2_1_1) -- (p2_1_1_1_1);
  \draw[gray] (p2_2_2) -- (p2_2_1_1);
  \draw[gray] (p3_1_1_1) -- (p2_1_1_1_1);
  \draw[gray] (p3_2_1) -- (p2_2_1_1);
  \draw[gray] (p3_2_1) -- (p3_1_1_1);
  \draw[gray] (p3_3) -- (p2_2_2);
  \draw[gray] (p3_3) -- (p3_2_1);
  \draw[gray] (p4_1_1) -- (p2_2_1_1);
  \draw[gray] (p4_1_1) -- (p3_1_1_1);
  \draw[gray] (p4_2) -- (p2_2_2);
  \draw[gray] (p4_2) -- (p3_2_1);
  \draw[gray] (p4_2) -- (p4_1_1);
  \draw[gray] (p5_1) -- (p3_3);
  \draw[gray] (p5_1) -- (p4_2);
  \draw[gray] (p6) -- (p5_1);
\end{tikzpicture}


==> figures/hasse_normalized_n7.tex <==
\begin{tikzpicture}[every node/.style={font=\scriptsize,inner sep=1.5pt}]
  \node (p7) at (0.00,9.90) {$7$};
  \node (p6_1) at (0.00,8.80) {$6\,1$};
  \node (p5_2) at (0.00,7.70) {$5\,2$};
  \node (p5_1_1) at (-0.62,6.60) {$5\,1^{2}$};
  \node (p4_3) at (0.62,6.60) {$4\,3$};
  \node (p4_2_1) at (-0.62,5.50) {$4\,2\,1$};
  \node (p4_1_1_1) at (-1.25,3.30) {$4\,1^{3}$};
  \node (p3_3_1) at (0.62,5.50) {$3^{2}\,1$};
  \node (p3_2_2) at (0.00,4.40) {$3\,2^{2}$};
  \node (p3_2_1_1) at (0.00,3.30) {$3\,2\,1^{2}$};
  \node (p3_1_1_1_1) at (-0.62,2.20) {$3\,1^{4}$};
  \node (p2_2_2_1) at (1.25,3.30) {$2^{3}\,1$};
  \node (p2_2_1_1_1) at (0.62,2.20) {$2^{2}\,1^{3}$};
  \node (p2_1_1_1_1_1) at (0.00,1.10) {$2\,1^{5}$};
  \node (p1_1_1_1_1_1_1) at (0.00,0.00) {$1^{7}$};
  \draw[gray] (p2_1_1_1_1_1) -- (p1_1_1_1_1_1_1);
  \draw[gray] (p2_2_1_1_1) -- (p2_1_1_1_1_1);
  \draw[gray] (p2_2_2_1) -- (p2_2_1_1_1);
  \draw[gray] (p3_1_1_1_1) -- (p2_1_1_1_1_1);
  \draw[gray] (p3_2_1_1) -- (p2_2_1_1_1);
  \draw[gray] (p3_2_1_1) -- (p3_1_1_1_1);
  \draw[gray] (p3_2_2) -- (p2_2_2_1);
  \draw[gray] (p3_2_2) -- (p3_2_1_1);
  \draw[gray] (p3_3_1) -- (p3_2_2);
  \draw[gray] (p4_1_1_1) -- (p2_2_1_1_1);
  \draw[gray] (p4_1_1_1) -- (p3_1_1_1_1);
  \draw[gray] (p4_2_1) -- (p3_2_2);
  \draw[gray] (p4_2_1) -- (p4_1_1_1);
  \draw[gray] (p4_3) -- (p3_3_1);
  \draw[gray] (p4_3) -- (p4_2_1);
  \draw[gray] (p5_1_1) -- (p3_3_1);
  \draw[gray] (p5_1_1) -- (p4_2_1);
  \draw[gray] (p5_2) -- (p4_3);
  \draw[gray] (p5_2) -- (p5_1_1);
  \draw[gray] (p6_1) -- (p5_2);
  \draw[gray] (p7) -- (p6_1);
\end{tikzpicture}


==> figures/hasse_normalized_n8.tex <==
\begin{tikzpicture}[every node/.style={font=\scriptsize,inner sep=1.5pt}]
  \node (p8) at (0.00,12.10) {$8$};
  \node (p7_1) at (0.00,11.00) {$7\,1$};
  \node (p6_2) at (0.00,9.90) {$6\,2$};
  \node (p6_1_1) at (-0.62,8.80) {$6\,1^{2}$};
  \node (p5_3) at (0.62,8.80) {$5\,3$};
  \node (p5_2_1) at (-0.62,7.70) {$5\,2\,1$};
  \node (p5_1_1_1) at (-2.50,4.40) {$5\,1^{3}$};
  \node (p4_4) at (0.62,7.70) {$4^{2}$};
  \node (p4_3_1) at (0.00,6.60) {$4\,3\,1$};
  \node (p4_2_2) at (-0.62,5.50) {$4\,2^{2}$};
  \node (p4_2_1_1) at (-1.25,4.40) {$4\,2\,1^{2}$};
  \node (p4_1_1_1_1) at (-1.25,3.30) {$4\,1^{4}$};
  \node (p3_3_2) at (0.62,5.50) {$3^{2}\,2$};
  \node (p3_3_1_1) at (0.00,4.40) {$3^{2}\,1^{2}$};
  \node (p3_2_2_1) at (1.25,4.40) {$3\,2^{2}\,1$};
  \node (p3_2_1_1_1) at (0.00,3.30) {$3\,2\,1^{3}$};
  \node (p3_1_1_1_1_1) at (-0.62,2.20) {$3\,1^{5}$};
  \node (p2_2_2_2) at (2.50,4.40) {$2^{4}$};
  \node (p2_2_2_1_1) at (1.25,3.30) {$2^{3}\,1^{2}$};
  \node (p2_2_1_1_1_1) at (0.62,2.20) {$2^{2}\,1^{4}$};
  \node (p2_1_1_1_1_1_1) at (0.00,1.10) {$2\,1^{6}$};
  \node (p1_1_1_1_1_1_1_1) at (0.00,0.00) {$1^{8}$};
  \draw[gray] (p2_1_1_1_1_1_1) -- (p1_1_1_1_1_1_1_1);
  \draw[gray] (p2_2_1_1_1_1) -- (p2_1_1_1_1_1_1);
  \draw[gray] (p2_2_2_1_1) -- (p2_2_1_1_1_1);
  \draw[gray] (p2_2_2_2) -- (p2_2_2_1_1);
  \draw[gray] (p3_1_1_1_1_1) -- (p2_1_1_1_1_1_1);
  \draw[gray] (p3_2_1_1_1) -- (p2_2_1_1_1_1);
  \draw[gray] (p3_2_1_1_1) -- (p3_1_1_1_1_1);
  \draw[gray] (p3_2_2_1) -- (p2_2_2_1_1);
  \draw[gray] (p3_2_2_1) -- (p3_2_1_1_1);
  \draw[gray] (p3_3_1_1) -- (p2_2_2_1_1);
  \draw[gray] (p3_3_1_1) -- (p3_2_1_1_1);
  \draw[gray] (p3_3_2) -- (p2_2_2_2);
  \draw[gray] (p3_3_2) -- (p3_2_2_1);
  \draw[gray] (p3_3_2) -- (p3_3_1_1);
  \draw[gray] (p4_1_1_1_1) -- (p2_2_1_1_1_1);
  \draw[gray] (p4_1_1_1_1) -- (p3_1_1_1_1_1);
  \draw[gray] (p4_2_1_1) -- (p2_2_2_1_1);
  \draw[gray] (p4_2_1_1) -- (p3_2_1_1_1);
  \draw[gray] (p4_2_1_1) -- (p4_1_1_1_1);
  \draw[gray] (p4_2_2) -- (p2_2_2_2);
  \draw[gray] (p4_2_2) -- (p3_2_2_1);
  \draw[gray] (p4_2_2) -- (p3_3_1_1);
  \draw[gray] (p4_2_2) -- (p4_2_1_1);
  \draw[gray] (p4_3_1) -- (p3_3_2);
  \draw[gray] (p4_3_1) -- (p4_2_1_1);
  \draw[gray] (p4_4) -- (p4_2_2);
  \draw[gray] (p4_4) -- (p4_3_1);
  \draw[gray] (p5_1_1_1) -- (p2_2_2_1_1);
  \draw[gray] (p5_1_1_1) -- (p3_2_1_1_1);
  \draw[gray] (p5_1_1_1) -- (p4_1_1_1_1);
  \draw[gray] (p5_2_1) -- (p4_2_2);
  \draw[gray] (p5_2_1) -- (p4_3_1);
  \draw[gray] (p5_2_1) -- (p5_1_1_1);
  \draw[gray] (p5_3) -- (p5_2_1);
  \draw[gray] (p6_1_1) -- (p5_2_1);
  \draw[gray] (p6_2) -- (p5_3);
  \draw[gray] (p6_2) -- (p6_1_1);
  \draw[gray] (p7_1) -- (p4_4);
  \draw[gray] (p7_1) -- (p6_2);
  \draw[gray] (p8) -- (p7_1);
\end{tikzpicture}


==> figures/hasse_normalized_n9.tex <==
\begin{tikzpicture}[every node/.style={font=\scriptsize,inner sep=1.5pt}]
  \node (p9) at (0.00,15.40) {$9$};
  \node (p8_1) at (0.00,14.30) {$8\,1$};
  \node (p7_2) at (0.00,13.20) {$7\,2$};
  \node (p7_1_1) at (-0.62,12.10) {$7\,1^{2}$};
  \node (p6_3) at (0.62,12.10) {$6\,3$};
  \node (p6_2_1) at (-0.62,11.00) {$6\,2\,1$};
  \node (p6_1_1_1) at (-1.88,9.90) {$6\,1^{3}$};
  \node (p5_4) at (0.62,11.00) {$5\,4$};
  \node (p5_3_1) at (-0.62,9.90) {$5\,3\,1$};
  \node (p5_2_2) at (0.62,9.90) {$5\,2^{2}$};
  \node (p5_2_1_1) at (-0.62,8.80) {$5\,2\,1^{2}$};
  \node (p5_1_1_1_1) at (-2.50,4.40) {$5\,1^{4}$};
  \node (p4_4_1) at (1.88,9.90) {$4^{2}\,1$};
  \node (p4_3_2) at (0.62,8.80) {$4\,3\,2$};
  \node (p4_3_1_1) at (-0.62,7.70) {$4\,3\,1^{2}$};
  \node (p4_2_2_1) at (-0.62,6.60) {$4\,2^{2}\,1$};
  \node (p4_2_1_1_1) at (-1.25,4.40) {$4\,2\,1^{3}$};
  \node (p4_1_1_1_1_1) at (-1.25,3.30) {$4\,1^{5}$};
  \node (p3_3_3) at (0.62,7.70) {$3^{3}$};
  \node (p3_3_2_1) at (0.62,6.60) {$3^{2}\,2\,1$};
  \node (p3_3_1_1_1) at (0.00,4.40) {$3^{2}\,1^{3}$};
  \node (p3_2_2_2) at (0.00,5.50) {$3\,2^{3}$};
  \node (p3_2_2_1_1) at (1.25,4.40) {$3\,2^{2}\,1^{2}$};
  \node (p3_2_1_1_1_1) at (0.00,3.30) {$3\,2\,1^{4}$};
  \node (p3_1_1_1_1_1_1) at (-0.62,2.20) {$3\,1^{6}$};
  \node (p2_2_2_2_1) at (2.50,4.40) {$2^{4}\,1$};
  \node (p2_2_2_1_1_1) at (1.25,3.30) {$2^{3}\,1^{3}$};
  \node (p2_2_1_1_1_1_1) at (0.62,2.20) {$2^{2}\,1^{5}$};
  \node (p2_1_1_1_1_1_1_1) at (0.00,1.10) {$2\,1^{7}$};
  \node (p1_1_1_1_1_1_1_1_1) at (0.00,0.00) {$1^{9}$};
  \draw[gray] (p2_1_1_1_1_1_1_1) -- (p1_1_1_1_1_1_1_1_1);
  \draw[gray] (p2_2_1_1_1_1_1) -- (p2_1_1_1_1_1_1_1);
  \draw[gray] (p2_2_2_1_1_1) -- (p2_2_1_1_1_1_1);
  \draw[gray] (p2_2_2_2_1) -- (p2_2_2_1_1_1);
  \draw[gray] (p3_1_1_1_1_1_1) -- (p2_1_1_1_1_1_1_1);
  \draw[gray] (p3_2_1_1_1_1) -- (p2_2_1_1_1_1_1);
  \draw[gray] (p3_2_1_1_1_1) -- (p3_1_1_1_1_1_1);
  \draw[gray] (p3_2_2_1_1) -- (p2_2_2_1_1_1);
  \draw[gray] (p3_2_2_1_1) -- (p3_2_1_1_1_1);
  \draw[gray] (p3_2_2_2) -- (p2_2_2_2_1);
  \draw[gray] (p3_2_2_2) -- (p3_2_2_1_1);
  \draw[gray] (p3_3_1_1_1) -- (p2_2_2_1_1_1);
  \draw[gray] (p3_3_1_1_1) -- (p3_2_1_1_1_1);
  \draw[gray] (p3_3_2_1) -- (p3_2_2_2);
  \draw[gray] (p3_3_2_1) -- (p3_3_1_1_1);
  \draw[gray] (p3_3_3) -- (p3_3_2_1);
  \draw[gray] (p4_1_1_1_1_1) -- (p2_2_1_1_1_1_1);
  \draw[gray] (p4_1_1_1_1_1) -- (p3_1_1_1_1_1_1);
  \draw[gray] (p4_2_1_1_1) -- (p2_2_2_1_1_1);
  \draw[gray] (p4_2_1_1_1) -- (p3_2_1_1_1_1);
  \draw[gray] (p4_2_1_1_1) -- (p4_1_1_1_1_1);
  \draw[gray] (p4_2_2_1) -- (p3_2_2_2);
  \draw[gray] (p4_2_2_1) -- (p3_3_1_1_1);
  \draw[gray] (p4_2_2_1) -- (p4_2_1_1_1);
  \draw[gray] (p4_3_1_1) -- (p3_3_2_1);
  \draw[gray] (p4_3_1_1) -- (p4_2_2_1);
  \draw[gray] (p4_3_2) -- (p4_3_1_1);
  \draw[gray] (p4_4_1) -- (p4_3_2);
  \draw[gray] (p5_1_1_1_1) -- (p2_2_2_1_1_1);
  \draw[gray] (p5_1_1_1_1) -- (p3_2_1_1_1_1);
  \draw[gray] (p5_1_1_1_1) -- (p4_1_1_1_1_1);
  \draw[gray] (p5_2_1_1) -- (p4_3_1_1);
  \draw[gray] (p5_2_1_1) -- (p5_1_1_1_1);
  \draw[gray] (p5_2_2) -- (p5_2_1_1);
  \draw[gray] (p5_3_1) -- (p4_3_2);
  \draw[gray] (p5_3_1) -- (p5_2_1_1);
  \draw[gray] (p5_4) -- (p3_3_3);
  \draw[gray] (p5_4) -- (p4_4_1);
  \draw[gray] (p5_4) -- (p5_2_2);
  \draw[gray] (p5_4) -- (p5_3_1);
  \draw[gray] (p6_1_1_1) -- (p5_2_1_1);
  \draw[gray] (p6_2_1) -- (p5_2_2);
  \draw[gray] (p6_2_1) -- (p5_3_1);
  \draw[gray] (p6_2_1) -- (p6_1_1_1);
  \draw[gray] (p6_3) -- (p3_3_3);
  \draw[gray] (p6_3) -- (p4_4_1);
  \draw[gray] (p6_3) -- (p6_2_1);
  \draw[gray] (p7_1_1) -- (p3_3_3);
  \draw[gray] (p7_1_1) -- (p4_4_1);
  \draw[gray] (p7_1_1) -- (p6_2_1);
  \draw[gray] (p7_2) -- (p5_4);
  \draw[gray] (p7_2) -- (p6_3);
  \draw[gray] (p7_2) -- (p7_1_1);
  \draw[gray] (p8_1) -- (p7_2);
  \draw[gray] (p9) -- (p8_1);
\end{tikzpicture}

